$(2k+1)$-connected tournaments with large minimum out-degree are $k$-linked

Pokrovskiy conjectured that there is a function $f: \mathbb{N} \rightarrow \mathbb{N}$ such that any $2k$-strongly-connected tournament with minimum out and in-degree at least $f(k)$ is $k$-linked. In this paper, we show that any $(2k+1)$-strongly-connected tournament with minimum out-degree at least some polynomial in $k$ is $k$-linked, thus resolving the conjecture up to the additive factor of $1$ in the connectivity bound, but without the extra assumption that the minimum in-degree is large. Moreover, we show the condition on high minimum out-degree is necessary by constructing arbitrarily large tournaments that are $(2.5k-1)$-strongly-connected but are not $k$-linked.

==> tikz_beautiful_construction.tex <==
\begin{tikzpicture}
    %%% CONSTANTS
    \newcommand{\cVertexSize}{0.5mm}
    \newcommand{\cFatArrowColor}{gray}              %%% color of the thick arrows
    \newcommand{\cThinArrowColor}{black}              %%% color of the thin arrows
    \newcommand{\cMiddleBlobsVerticalOffset}{6}     %%% how far from the center should the middle blobs be
    %%% MACROS
    \newcommand{\drawVertex}[4]{
        \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=\small{#1}](#2) at (#3, #4) {};
    }
    \newcommand{\drawVertexBelow}[4]{
        \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=below:\small{#1}](#2) at (#3, #4) {};
    }
    %%% BLOBS %%%
    % BLOB X
    \node[ellipse, minimum height=1.5cm,minimum width=4cm, draw=black, label=left:\Large{$X$}](blobX) at (-\cMiddleBlobsVerticalOffset, 0) {...};
    
    % BLOB Y
    \node[ellipse, minimum height=1.5cm,minimum width=4cm, draw=black, label=right:\Large{$Y$}](blobY) at (\cMiddleBlobsVerticalOffset,0) {...};
    
    %BLOB W
    \node[ellipse, draw=black, minimum height=2.5cm,minimum width=10cm, label=\Large{$W$}](blobW) at (0,5) {};
    
    % BLOB S
    \node[ellipse, minimum height=2.5cm,minimum width=7cm, draw=black, label=below:\Large{$S$}](blobS) at (0,-6) {...};
    
    % BLOWED-UP EDGES BETWEEN BLOBS
    \begin{scope}[->, >=latex, color=\cFatArrowColor, line width=5mm, shorten >=15pt,shorten <=15pt]
        \draw (blobX) edge (blobY);
        \draw (blobY) edge (blobW);
        \draw (blobW) edge (blobX);
        \draw [<->] (blobW) edge (blobS);
        \draw (blobX) edge (blobS);
        \draw (blobS) edge (blobY);
    \end{scope}
    
    % VERTICES IN X
    \drawVertex{$x_1$}{x1}{-\cMiddleBlobsVerticalOffset - 1}{0}
    \drawVertex{$x_2$}{x2}{-\cMiddleBlobsVerticalOffset - 0.5}{0}
    \drawVertex{$x_{k-1}$}{xk1}{-\cMiddleBlobsVerticalOffset + 0.5}{0}
    \drawVertex{$x_{k}$}{xk}{-\cMiddleBlobsVerticalOffset + 1}{0}
    
    % VERTICES IN Y
    \drawVertex{$y_1$}{y1}{\cMiddleBlobsVerticalOffset - 1}{0}
    \drawVertex{$y_2$}{y2}{\cMiddleBlobsVerticalOffset - 0.5}{0}
    \drawVertex{$y_{k-1}$}{yk1}{\cMiddleBlobsVerticalOffset + 0.5}{0}
    \drawVertex{$y_{k}$}{yk}{\cMiddleBlobsVerticalOffset + 1}{0}
    
    % SOME VERTICES IN S
    \drawVertexBelow{$y_1'$}{y1p}{-3}{-6}
    \drawVertexBelow{$y_2'$}{y2p}{-2.5}{-6}
    \node at (-2.0,-6) {...};
    \drawVertexBelow{$y_{k-1}'$}{yk1p}{-1.5}{-6}
    \drawVertexBelow{$y_{k}'$}{ykp}{-1}{-6}
    % SOME VERTICES IN S
    \drawVertexBelow{$x_1'$}{x1p}{1}{-6}
    \drawVertexBelow{$x_2'$}{x2p}{1.5}{-6}
    \node at (2.0,-6) {...};
    \drawVertexBelow{$x_{k-1}'$}{xk1p}{2.5}{-6}
    \drawVertexBelow{$x_{k}'$}{xkp}{3}{-6}
    
    % RED EDGES
    \begin{scope}[->, >=Latex, color=\cThinArrowColor, line width=1pt, shorten >=2pt,shorten <=2pt]
        \draw (y1p) edge (x1);
        \draw (y2p) edge (x2);
        \draw (yk1p) edge (xk1);
        \draw (ykp) edge (xk);
        
        \draw (y1) edge (x1p);
        \draw (y2) edge (x2p);
        \draw (yk1) edge (xk1p);
        \draw (yk) edge (xkp);
    \end{scope}
\end{tikzpicture}

==> tikz_notsobeautiful.tex <==
\begin{tikzpicture}
    %%% CONSTANTS
    \newcommand{\cVertexSize}{0.5mm}
    \newcommand{\cFatArrowColor}{gray}              %%% color of the thick arrows
    \newcommand{\cThinArrowColor}{black}              %%% color of the thin arrows
    \newcommand{\cMiddleBlobsVerticalOffset}{6}     %%% how far from the center should the middle blobs be
    %%% BLOBS %%%
    % BLOB A
    \node[ellipse, minimum height=1.5cm,minimum width=4cm, draw=black, label=left:\Large{$A$}](blobA) at (-7, 2) {...};
    
    % BLOB B
    \node[ellipse, minimum height=1.5cm,minimum width=4cm, draw=black, label=left:\Large{$B$}](blobB) at (-7,-2) {...};
    
    %BLOB X
    \node[ellipse, draw=black, minimum height=2.5cm,minimum width=7cm, label=\Large{$X$}](blobX) at (0,5) {};
    
    % BLOB Y
    \node[ellipse, minimum height=2.5cm,minimum width=7cm, draw=black, label=below:\Large{$Y$}](blobY) at (0,-5) {};
    
     % BLOB C
    \node[ellipse, minimum height=2.5cm,minimum width=4cm, draw=black, label=right:\Large{$C$}](blobC) at (7,0) {$k-1$};
    
    % BLOWED-UP EDGES BETWEEN BLOBS
    \begin{scope}[->, >=latex, color=\cFatArrowColor, line width=5mm, shorten >=2pt,shorten <=2pt]
        \draw (blobX) edge (blobC);
        \draw (blobC) edge (blobY);
        \draw (blobY) edge (blobX);
        \draw (blobA) edge (blobC);
        \draw (blobC) edge (blobB);
        \draw (blobY) edge (blobA);
        \draw (blobB) edge (blobX);
        \draw (blobA) edge (blobB);
        \draw [<->] (blobA) edge (blobX);
        \draw [<->] (blobB) edge (blobY);
    \end{scope}
    
    % VERTICES IN A
    \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=\small{$x_1$}](x1) at (-7-1.4, 2) {};
    \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=\small{$x_2$}](x2) at (-7 - 0.7, 2) {};
    \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=\small{$x_{k-1}$}](xk1) at (- 7 + 0.7, 2) {};
    \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=\small{$x_{k}$}](xk) at (- 7 + 1.4, 2) {};
    
    % VERTICES IN B
    \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=below:\small{$y_1$}](y1) at (-7-1.4, -2) {};
    \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=below:\small{$y_2$}](y2) at (-7 - 0.7, -2) {};
    \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=below:\small{$y_{k-1}$}](yk1) at (- 7 + 0.7, -2) {};
    \node[circle, draw=black, fill=black, inner sep=\cVertexSize, label=below:\small{$y_{k}$}](yk) at (- 7 + 1.4, -2) {};
    
    
    % THIN EDGES
    \begin{scope}[->, >=Latex, color=\cThinArrowColor, line width=1pt, shorten >=2pt,shorten <=2pt]
        \draw (y1) edge (x1);
        \draw (y2) edge (x2);
        \draw (yk1) edge (xk1);
        \draw (yk) edge (xk);
    
    \end{scope}
\end{tikzpicture}
